A Biologically-Inspired Simultaneous Localization and Mapping System Based on LiDAR Sensor

Simultaneous localization and mapping (SLAM) is one of the essential techniques and functionalities used by robots to perform autonomous navigation tasks. Inspired by the rodent hippocampus, this paper presents a biologically inspired SLAM system based on a LiDAR sensor using a hippocampal model to build a cognitive map and estimate the robot pose in indoor environments. Based on the biologically inspired models mimicking boundary cells, place cells, and head direction cells, the SLAM system using LiDAR point cloud data is capable of leveraging the self-motion cues from the LiDAR odometry and the boundary cues from the LiDAR boundary cells to build a cognitive map and estimate the robot pose. Experiment results show that with the LiDAR boundary cells the proposed SLAM system greatly outperforms the camera-based brain-inspired method in both simulation and indoor environments, and is competitive with the conventional LiDAR-based SLAM methods.

==> figures/bc.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Straight Lines [id:da6360136185718575] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.76 ] [dash pattern={on 3.75pt off 1.5pt}]  (261.47,362.99) -- (398.65,362.99) ;
%Straight Lines [id:da7775404965321862] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (282.69,313.75) -- (358.88,392.95) -- (377.43,412.24) ;
%Straight Lines [id:da3525065869796131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (330.06,294.4) -- (330.06,431.58) ;
%Straight Lines [id:da8523407326169437] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (376.03,312.76) -- (331.79,361.11) -- (331.41,361.52) -- (329.91,363.16) -- (284.1,413.23) ;
%Shape: Circle [id:dp8966138217827375] 
\draw   (285.93,362.99) .. controls (285.93,338.62) and (305.69,318.86) .. (330.06,318.86) .. controls (354.43,318.86) and (374.19,338.62) .. (374.19,362.99) .. controls (374.19,387.36) and (354.43,407.12) .. (330.06,407.12) .. controls (305.69,407.12) and (285.93,387.36) .. (285.93,362.99) -- cycle ;
%Shape: Ellipse [id:dp8012081218002696] 
\draw   (261.32,363.16) .. controls (261.32,325.28) and (292.03,294.57) .. (329.91,294.57) .. controls (367.79,294.57) and (398.5,325.28) .. (398.5,363.16) .. controls (398.5,401.04) and (367.79,431.75) .. (329.91,431.75) .. controls (292.03,431.75) and (261.32,401.04) .. (261.32,363.16) -- cycle ;
%Shape: Ellipse [id:dp9856089499067318] 
\draw   (304.9,362.99) .. controls (304.9,349.09) and (316.16,337.83) .. (330.06,337.83) .. controls (343.96,337.83) and (355.23,349.09) .. (355.23,362.99) .. controls (355.23,376.89) and (343.96,388.16) .. (330.06,388.16) .. controls (316.16,388.16) and (304.9,376.89) .. (304.9,362.99) -- cycle ;
%Shape: Circle [id:dp16866680624364516] 
\draw   (317.7,362.99) .. controls (317.7,356.16) and (323.23,350.62) .. (330.06,350.62) .. controls (336.89,350.62) and (342.43,356.16) .. (342.43,362.99) .. controls (342.43,369.82) and (336.89,375.36) .. (330.06,375.36) .. controls (323.23,375.36) and (317.7,369.82) .. (317.7,362.99) -- cycle ;
%Shape: Ellipse [id:dp5308650888283497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.55,362.99) .. controls (325.55,360.5) and (327.57,358.48) .. (330.06,358.48) .. controls (332.55,358.48) and (334.57,360.5) .. (334.57,362.99) .. controls (334.57,365.48) and (332.55,367.5) .. (330.06,367.5) .. controls (327.57,367.5) and (325.55,365.48) .. (325.55,362.99) -- cycle ;
%Shape: Rectangle [id:dp14012385736328992] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.21,313.81) -- (387.25,313.81) -- (387.25,327.87) -- (347.21,327.87) -- cycle ;
%Shape: Circle [id:dp008359521513154444] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (341.34,331.1) .. controls (341.34,330.02) and (342.22,329.14) .. (343.31,329.14) .. controls (344.39,329.14) and (345.27,330.02) .. (345.27,331.1) .. controls (345.27,332.19) and (344.39,333.07) .. (343.31,333.07) .. controls (342.22,333.07) and (341.34,332.19) .. (341.34,331.1) -- cycle ;

% Text Node
\draw (346.18,326.67) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$( d_{i} ,\ \alpha _{i})$};
% Text Node
\draw (335.57,327.97) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$b_{i}$};
\end{tikzpicture}


